Distributed Co-Simulation of Maritime Systems and Operations

Here, we present the concept of an open virtual prototyping framework for maritime systems and operations that enables its users to develop re-usable component or subsystem models, and combine them in full-system simulations for prototyping, verification, training, and performance studies. This framework consists of a set of guidelines for model coupling, high-level and low-level coupling interfaces to guarantee interoperability, a full-system simulation software, and example models and demonstrators. We discuss the requirements for such a framework, address the challenges and the possibilities in fulfilling them, and aim to give a list of best practices for modular and efficient virtual prototyping and full-system simulation. The context of our work is within maritime systems and operations, but the issues and solutions we present here are general enough to be of interest to a much broader audience, both industrial and scientific.

==> graphics/power_bond_residual.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'power_bond_residual.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{\graphicswidth}%200.00000358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30000005)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/power_bond_residual.pdf}}%
    \put(0.12621578,0.13381343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S$_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics/power_bond_residual.pdf}}%
    \put(0.82621582,0.13381336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S$_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graphics/power_bond_residual.pdf}}%
    \put(0.31621577,0.13131311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{k_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{graphics/power_bond_residual.pdf}}%
    \put(0.61621578,0.14381321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{k_2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{graphics/power_bond_residual.pdf}}%
    \put(0.50371576,0.23391983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta P_k$}}}%
  \end{picture}%
\endgroup%

